Asymmetric Local Information Privacy and the Watchdog Mechanism

This paper proposes a novel watchdog privatization scheme by generalizing local information privacy (LIP) to enhance data utility. To protect the sensitive features $S$ correlated with some useful data $X$, LIP restricts the lift, the ratio of the posterior belief to the prior on $S$ after and before accessing $X$. For each $x$, both maximum and minimum lift over sensitive features are measures of the privacy risk of publishing this symbol and should be restricted for the privacy-preserving purpose. Previous works enforce the same bound for both max-lift and min-lift. However, empirical observations show that the min-lift is usually much smaller than the max-lift. In this work, we generalize the LIP definition to consider the unequal values of max and min lift, i.e., considering different bounds for max-lift and min-lift. This new definition is applied to the watchdog privacy mechanism. We demonstrate that the utility is enhanced under a given privacy constraint on local differential privacy. At the same time, the resulting max-lift is lower and, therefore, tightly restricts other privacy leakages, e.g., mutual information, maximal leakage, and $\alpha$-leakage.

==> 1_logliftdensity.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.854in,
height=3in,
%at={(0.758in,0.516in)},
scale only axis,
xmin=-15.5,
xmax=1.5,
xtick={-15.5,-14,-12.5,-10.5,-9,-7.5,-6,-4.5,-3,-1.5,0,1.5},
every x tick label/.append style={font=\color{darkgray!60!black},font=\large},
xlabel style={font=\color{white!15!black}, yshift=-20pt},
%xlabel={\huge $i(s,x)$},
ymin=0,
ymax=0.16,
every y tick label/.append style={font=\color{darkgray!60!black},font=\Large},
ylabel style={font=\color{white!15!black}},
ylabel={\Large Probability density function},
axis background/.style={fill=white},
clip=false,
xmajorgrids,
ymajorgrids,
legend style={at={(0.41,0.99)},draw=darkgray!60!black,fill=white,legend cell align=left, font=\Large},
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
-15.4965631641459	1.66666666666667e-06\\
-15.3959055123505	1.66666666666667e-06\\
-15.2952478605551	0\\
-15.1945902087596	0\\
-15.0939325569642	0\\
-14.9932749051687	0\\
-14.8926172533733	0\\
-14.7919596015778	0\\
-14.6913019497824	0\\
-14.5906442979869	0\\
-14.4899866461915	0\\
-14.389328994396	0\\
-14.2886713426006	0\\
-14.1880136908052	0\\
-14.0873560390097	1.66666666666667e-06\\
-13.9866983872143	0\\
-13.8860407354188	0\\
-13.7853830836234	0\\
-13.6847254318279	0\\
-13.5840677800325	1.66666666666667e-06\\
-13.483410128237	3.33333333333333e-06\\
-13.3827524764416	1.66666666666667e-06\\
-13.2820948246461	0\\
-13.1814371728507	0\\
-13.0807795210553	1.66666666666667e-06\\
-12.9801218692598	0\\
-12.8794642174644	0\\
-12.7788065656689	1.66666666666667e-06\\
-12.6781489138735	1.66666666666667e-06\\
-12.577491262078	3.33333333333333e-06\\
-12.4768336102826	0\\
-12.3761759584871	0\\
-12.2755183066917	0\\
-12.1748606548962	0\\
-12.0742030031008	1e-05\\
-11.9735453513054	5e-06\\
-11.8728876995099	6.66666666666667e-06\\
-11.7722300477145	1.66666666666667e-06\\
-11.671572395919	0\\
-11.5709147441236	5e-06\\
-11.4702570923281	1.66666666666667e-06\\
-11.3695994405327	3.33333333333333e-06\\
-11.2689417887372	6.66666666666667e-06\\
-11.1682841369418	3.33333333333333e-06\\
-11.0676264851463	5e-06\\
-10.9669688333509	5e-06\\
-10.8663111815555	0\\
-10.76565352976	6.66666666666667e-06\\
-10.6649958779646	1e-05\\
-10.5643382261691	1e-05\\
-10.4636805743737	1.16666666666667e-05\\
-10.3630229225782	1.66666666666667e-05\\
-10.2623652707828	1.5e-05\\
-10.1617076189873	3.16666666666667e-05\\
-10.0610499671919	2.66666666666667e-05\\
-9.96039231539645	1.66666666666667e-05\\
-9.859734663601	1.83333333333333e-05\\
-9.75907701180556	2.16666666666667e-05\\
-9.65841936001011	3.33333333333333e-05\\
-9.55776170821467	3e-05\\
-9.45710405641922	2.83333333333333e-05\\
-9.35644640462378	4.5e-05\\
-9.25578875282833	3.66666666666667e-05\\
-9.15513110103289	5e-05\\
-9.05447344923744	5e-05\\
-8.953815797442	4.66666666666667e-05\\
-8.85315814564655	6.33333333333333e-05\\
-8.75250049385111	8.83333333333333e-05\\
-8.65184284205566	8.16666666666667e-05\\
-8.55118519026022	0.000103333333333333\\
-8.45052753846477	9.5e-05\\
-8.34986988666932	0.000128333333333333\\
-8.24921223487388	0.000125\\
-8.14855458307843	0.00012\\
-8.04789693128299	0.000126666666666667\\
-7.94723927948754	0.000171666666666667\\
-7.8465816276921	0.00018\\
-7.74592397589665	0.000213333333333333\\
-7.64526632410121	0.000253333333333333\\
-7.54460867230576	0.000268333333333333\\
-7.44395102051032	0.000248333333333333\\
-7.34329336871487	0.000301666666666667\\
-7.24263571691943	0.00033\\
-7.14197806512398	0.000381666666666667\\
-7.04132041332853	0.000395\\
-6.94066276153309	0.000396666666666667\\
-6.84000510973764	0.000496666666666667\\
-6.7393474579422	0.000515\\
-6.63868980614675	0.000591666666666667\\
-6.53803215435131	0.00068\\
-6.43737450255586	0.000651666666666667\\
-6.33671685076042	0.000845\\
-6.23605919896497	0.000933333333333333\\
-6.13540154716953	0.000951666666666667\\
-6.03474389537408	0.000985\\
-5.93408624357864	0.001095\\
-5.83342859178319	0.00134\\
-5.73277093998774	0.00140666666666667\\
-5.6321132881923	0.00157833333333333\\
-5.53145563639685	0.00177333333333333\\
-5.43079798460141	0.00191333333333333\\
-5.33014033280596	0.002065\\
-5.22948268101052	0.00242333333333333\\
-5.12882502921507	0.00249666666666667\\
-5.02816737741963	0.00283666666666667\\
-4.92750972562418	0.0031\\
-4.82685207382874	0.00341166666666667\\
-4.72619442203329	0.00363666666666667\\
-4.62553677023785	0.004105\\
-4.5248791184424	0.00441\\
-4.42422146664696	0.00499\\
-4.32356381485151	0.00537333333333333\\
-4.22290616305606	0.00580166666666667\\
-4.12224851126062	0.006595\\
-4.02159085946517	0.00678166666666667\\
-3.92093320766973	0.007455\\
-3.82027555587428	0.00838166666666667\\
-3.71961790407884	0.008845\\
-3.6189602522834	0.00978\\
-3.51830260048795	0.0106933333333333\\
-3.4176449486925	0.0113583333333333\\
-3.31698729689706	0.0122783333333333\\
-3.21632964510161	0.0128566666666667\\
-3.11567199330617	0.0138383333333333\\
-3.01501434151072	0.0149433333333333\\
-2.91435668971528	0.0157683333333333\\
-2.81369903791983	0.0163333333333333\\
-2.71304138612438	0.01737\\
-2.61238373432894	0.0180766666666667\\
-2.5117260825335	0.01883\\
-2.41106843073805	0.0193083333333333\\
-2.3104107789426	0.019725\\
-2.20975312714716	0.019985\\
-2.10909547535171	0.0199416666666667\\
-2.00843782355627	0.0194666666666667\\
-1.90778017176082	0.0186916666666667\\
-1.80712251996538	0.01788\\
-1.70646486816993	0.017065\\
-1.60580721637449	0.0152116666666667\\
-1.50514956457904	0.01361\\
-1.4044919127836	0.01178\\
-1.30383426098815	0.00951666666666667\\
-1.2031766091927	0.00753833333333333\\
-1.10251895739726	0.00573\\
-1.00186130560182	0.00401666666666667\\
-0.90120365380637	0.002655\\
-0.800546002010924	0.001455\\
-0.699888350215479	0.000718333333333333\\
-0.599230698420033	0.00031\\
-0.498573046624589	0.00012\\
-0.397915394829145	3e-05\\
-0.297257743033697	3.33333333333333e-06\\
-0.196600091238253	0\\
-0.0959424394428083	0\\
0.0047152123526395	0\\
0.105372864148084	0\\
0.206030515943528	0\\
0.306688167738976	5.16666666666667e-05\\
0.40734581953442	0.002735\\
0.508003471329864	0.0290833333333333\\
0.608661123125309	0.09827\\
0.709318774920757	0.14939\\
0.809976426716201	0.123266666666667\\
0.910634078511645	0.0651783333333333\\
1.01129173030709	0.02357\\
1.11194938210254	0.00675\\
1.21260703389798	0.0014\\
1.31326468569343	0.000255\\
1.41392233748887	4e-05\\
1.51457998928432	8.33333333333333e-06\\
}; \addlegendentry{$|\X|=30, |\Sen|=20$};
\draw[decorate,decoration={brace,mirror,amplitude=7}]
([yshift=-20pt]axis cs:-15.5,0) --
node[below=5pt] {\huge$\nu(x)$} 
([yshift=-20pt]axis cs:0,0);
\draw[decorate,decoration={brace,mirror,amplitude=7}]
([yshift=-20pt]axis cs:0,0) --
node[below=5pt] {\huge  $\xi(x)$} 
([yshift=-20pt]axis cs:1.7,0);

\end{axis}
\end{tikzpicture}%

%\addplot [color=mycolor1, line width=3.0pt, ]
% table[row sep=crcr]{%
	%-18.6914557170014	1.66666666666667e-07\\
	%-18.6412704173795	0\\
	%-18.5910851177576	0\\
	%-18.5408998181357	0\\
	%-18.4907145185138	0\\
	%-18.440529218892	1.66666666666667e-07\\
	%-18.3903439192701	0\\
	%-18.3401586196482	0\\
	%-18.2899733200263	1.66666666666667e-07\\
	%-18.2397880204044	0\\
	%-18.1896027207825	0\\
	%-18.1394174211606	0\\
	%-18.0892321215388	0\\
	%-18.0390468219169	0\\
	%-17.988861522295	0\\
	%-17.9386762226731	1.66666666666667e-07\\
	%-17.8884909230512	0\\
	%-17.8383056234293	0\\
	%-17.7881203238074	0\\
	%-17.7379350241856	0\\
	%-17.6877497245637	0\\
	%-17.6375644249418	0\\
	%-17.5873791253199	0\\
	%-17.537193825698	0\\
	%-17.4870085260761	0\\
	%-17.4368232264542	0\\
	%-17.3866379268324	1.66666666666667e-07\\
	%-17.3364526272105	3.33333333333333e-07\\
	%-17.2862673275886	0\\
	%-17.2360820279667	0\\
	%-17.1858967283448	0\\
	%-17.1357114287229	0\\
	%-17.085526129101	0\\
	%-17.0353408294792	3.33333333333333e-07\\
	%-16.9851555298573	1.66666666666667e-07\\
	%-16.9349702302354	1.66666666666667e-07\\
	%-16.8847849306135	0\\
	%-16.8345996309916	0\\
	%-16.7844143313697	0\\
	%-16.7342290317479	3.33333333333333e-07\\
	%-16.684043732126	5e-07\\
	%-16.6338584325041	1.66666666666667e-07\\
	%-16.5836731328822	1.66666666666667e-07\\
	%-16.5334878332603	0\\
	%-16.4833025336384	0\\
	%-16.4331172340165	5e-07\\
	%-16.3829319343947	0\\
	%-16.3327466347728	1.66666666666667e-07\\
	%-16.2825613351509	0\\
	%-16.232376035529	3.33333333333333e-07\\
	%-16.1821907359071	1.66666666666667e-07\\
	%-16.1320054362852	0\\
	%-16.0818201366633	1.66666666666667e-07\\
	%-16.0316348370415	5e-07\\
	%-15.9814495374196	0\\
	%-15.9312642377977	1.66666666666667e-07\\
	%-15.8810789381758	1.66666666666667e-07\\
	%-15.8308936385539	5e-07\\
	%-15.780708338932	3.33333333333333e-07\\
	%-15.7305230393101	0\\
	%-15.6803377396883	8.33333333333333e-07\\
	%-15.6301524400664	3.33333333333333e-07\\
	%-15.5799671404445	6.66666666666667e-07\\
	%-15.5297818408226	3.33333333333333e-07\\
	%-15.4795965412007	1e-06\\
	%-15.4294112415788	8.33333333333333e-07\\
	%-15.3792259419569	1.66666666666667e-07\\
	%-15.3290406423351	1e-06\\
	%-15.2788553427132	6.66666666666667e-07\\
	%-15.2286700430913	1.66666666666667e-07\\
	%-15.1784847434694	8.33333333333333e-07\\
	%-15.1282994438475	3.33333333333333e-07\\
	%-15.0781141442256	6.66666666666667e-07\\
	%-15.0279288446037	1e-06\\
	%-14.9777435449819	6.66666666666667e-07\\
	%-14.92755824536	1.16666666666667e-06\\
	%-14.8773729457381	2e-06\\
	%-14.8271876461162	5e-07\\
	%-14.7770023464943	1.16666666666667e-06\\
	%-14.7268170468724	1e-06\\
	%-14.6766317472506	8.33333333333333e-07\\
	%-14.6264464476287	8.33333333333333e-07\\
	%-14.5762611480068	1.66666666666667e-06\\
	%-14.5260758483849	1.33333333333333e-06\\
	%-14.475890548763	1.33333333333333e-06\\
	%-14.4257052491411	1.33333333333333e-06\\
	%-14.3755199495192	8.33333333333333e-07\\
	%-14.3253346498974	1.33333333333333e-06\\
	%-14.2751493502755	2.33333333333333e-06\\
	%-14.2249640506536	2e-06\\
	%-14.1747787510317	1.66666666666667e-06\\
	%-14.1245934514098	1.66666666666667e-06\\
	%-14.0744081517879	1.83333333333333e-06\\
	%-14.024222852166	1.16666666666667e-06\\
	%-13.9740375525442	8.33333333333333e-07\\
	%-13.9238522529223	2.16666666666667e-06\\
	%-13.8736669533004	1.16666666666667e-06\\
	%-13.8234816536785	3.5e-06\\
	%-13.7732963540566	3.33333333333333e-06\\
	%-13.7231110544347	2.33333333333333e-06\\
	%-13.6729257548128	2.33333333333333e-06\\
	%-13.622740455191	2e-06\\
	%-13.5725551555691	4e-06\\
	%-13.5223698559472	3.83333333333333e-06\\
	%-13.4721845563253	4e-06\\
	%-13.4219992567034	4e-06\\
	%-13.3718139570815	4.66666666666667e-06\\
	%-13.3216286574596	3.16666666666667e-06\\
	%-13.2714433578378	4.16666666666667e-06\\
	%-13.2212580582159	6.16666666666667e-06\\
	%-13.171072758594	5e-06\\
	%-13.1208874589721	5.83333333333333e-06\\
	%-13.0707021593502	6e-06\\
	%-13.0205168597283	7.16666666666667e-06\\
	%-12.9703315601065	7e-06\\
	%-12.9201462604846	5.33333333333333e-06\\
	%-12.8699609608627	5.66666666666667e-06\\
	%-12.8197756612408	6.5e-06\\
	%-12.7695903616189	7e-06\\
	%-12.719405061997	7.33333333333333e-06\\
	%-12.6692197623751	6.5e-06\\
	%-12.6190344627533	8.66666666666667e-06\\
	%-12.5688491631314	8.66666666666667e-06\\
	%-12.5186638635095	8e-06\\
	%-12.4684785638876	9.5e-06\\
	%-12.4182932642657	8e-06\\
	%-12.3681079646438	1.16666666666667e-05\\
	%-12.3179226650219	1.16666666666667e-05\\
	%-12.2677373654001	1.05e-05\\
	%-12.2175520657782	9.33333333333333e-06\\
	%-12.1673667661563	1.11666666666667e-05\\
	%-12.1171814665344	1.4e-05\\
	%-12.0669961669125	1.38333333333333e-05\\
	%-12.0168108672906	1.35e-05\\
	%-11.9666255676687	1.35e-05\\
	%-11.9164402680469	1.88333333333333e-05\\
	%-11.866254968425	1.91666666666667e-05\\
	%-11.8160696688031	1.48333333333333e-05\\
	%-11.7658843691812	1.9e-05\\
	%-11.7156990695593	1.85e-05\\
	%-11.6655137699374	2.55e-05\\
	%-11.6153284703155	2.13333333333333e-05\\
	%-11.5651431706937	2.1e-05\\
	%-11.5149578710718	2.6e-05\\
	%-11.4647725714499	2.81666666666667e-05\\
	%-11.414587271828	2.8e-05\\
	%-11.3644019722061	3.13333333333333e-05\\
	%-11.3142166725842	3.13333333333333e-05\\
	%-11.2640313729624	2.93333333333333e-05\\
	%-11.2138460733405	3.11666666666667e-05\\
	%-11.1636607737186	3.4e-05\\
	%-11.1134754740967	3.9e-05\\
	%-11.0632901744748	3.96666666666667e-05\\
	%-11.0131048748529	3.91666666666667e-05\\
	%-10.962919575231	4.46666666666667e-05\\
	%-10.9127342756092	4.73333333333333e-05\\
	%-10.8625489759873	4.71666666666667e-05\\
	%-10.8123636763654	5.2e-05\\
	%-10.7621783767435	5.56666666666667e-05\\
	%-10.7119930771216	5.73333333333333e-05\\
	%-10.6618077774997	5.5e-05\\
	%-10.6116224778778	6.25e-05\\
	%-10.561437178256	6.1e-05\\
	%-10.5112518786341	6.78333333333333e-05\\
	%-10.4610665790122	7.61666666666667e-05\\
	%-10.4108812793903	7.36666666666667e-05\\
	%-10.3606959797684	7.86666666666667e-05\\
	%-10.3105106801465	8.73333333333333e-05\\
	%-10.2603253805246	9.1e-05\\
	%-10.2101400809028	8.96666666666667e-05\\
	%-10.1599547812809	9.66666666666667e-05\\
	%-10.109769481659	9.53333333333333e-05\\
	%-10.0595841820371	0.000102333333333333\\
	%-10.0093988824152	0.0001195\\
	%-9.95921358279333	0.000116333333333333\\
	%-9.90902828317145	0.000112166666666667\\
	%-9.85884298354956	0.000139166666666667\\
	%-9.80865768392768	0.000129166666666667\\
	%-9.75847238430579	0.000132333333333333\\
	%-9.70828708468391	0.00015\\
	%-9.65810178506202	0.000152166666666667\\
	%-9.60791648544014	0.000156\\
	%-9.55773118581825	0.000178666666666667\\
	%-9.50754588619636	0.000173833333333333\\
	%-9.45736058657448	0.000184333333333333\\
	%-9.4071752869526	0.0002085\\
	%-9.35698998733071	0.000213666666666667\\
	%-9.30680468770882	0.000213833333333333\\
	%-9.25661938808694	0.000235666666666667\\
	%-9.20643408846505	0.000252\\
	%-9.15624878884317	0.000239166666666667\\
	%-9.10606348922128	0.000258833333333333\\
	%-9.0558781895994	0.0002845\\
	%-9.00569288997751	0.000294\\
	%-8.95550759035563	0.0003225\\
	%-8.90532229073374	0.000329333333333333\\
	%-8.85513699111186	0.0003455\\
	%-8.80495169148997	0.000370333333333333\\
	%-8.75476639186808	0.000381666666666667\\
	%-8.7045810922462	0.000392666666666667\\
	%-8.65439579262431	0.000422166666666667\\
	%-8.60421049300243	0.000436166666666667\\
	%-8.55402519338054	0.000468333333333333\\
	%-8.50383989375866	0.000491\\
	%-8.45365459413677	0.0005065\\
	%-8.40346929451489	0.0005425\\
	%-8.353283994893	0.000556666666666667\\
	%-8.30309869527112	0.000599833333333333\\
	%-8.25291339564923	0.000593166666666667\\
	%-8.20272809602735	0.000656333333333333\\
	%-8.15254279640546	0.000698333333333333\\
	%-8.10235749678358	0.000702666666666667\\
	%-8.05217219716169	0.000731\\
	%-8.0019868975398	0.000801833333333333\\
	%-7.95180159791792	0.000834166666666667\\
	%-7.90161629829604	0.000871166666666667\\
	%-7.85143099867415	0.000925666666666667\\
	%-7.80124569905226	0.00096\\
	%-7.75106039943038	0.00101316666666667\\
	%-7.70087509980849	0.00105883333333333\\
	%-7.65068980018661	0.00111166666666667\\
	%-7.60050450056472	0.00115533333333333\\
	%-7.55031920094284	0.0012055\\
	%-7.50013390132095	0.00128466666666667\\
	%-7.44994860169907	0.00136\\
	%-7.39976330207718	0.00141566666666667\\
	%-7.3495780024553	0.0014945\\
	%-7.29939270283341	0.00156633333333333\\
	%-7.24920740321152	0.00162683333333333\\
	%-7.19902210358964	0.00169333333333333\\
	%-7.14883680396776	0.00174766666666667\\
	%-7.09865150434587	0.00184816666666667\\
	%-7.04846620472398	0.00193766666666667\\
	%-6.9982809051021	0.00201266666666667\\
	%-6.94809560548021	0.00212733333333333\\
	%-6.89791030585833	0.00221416666666667\\
	%-6.84772500623644	0.00230516666666667\\
	%-6.79753970661456	0.00242483333333333\\
	%-6.74735440699267	0.002543\\
	%-6.69716910737079	0.00264933333333333\\
	%-6.6469838077489	0.0027805\\
	%-6.59679850812702	0.00294816666666667\\
	%-6.54661320850513	0.00305316666666667\\
	%-6.49642790888325	0.00314883333333333\\
	%-6.44624260926136	0.003316\\
	%-6.39605730963947	0.00346583333333333\\
	%-6.34587201001759	0.003613\\
	%-6.2956867103957	0.00376466666666667\\
	%-6.24550141077382	0.0039085\\
	%-6.19531611115193	0.00407433333333333\\
	%-6.14513081153005	0.0042675\\
	%-6.09494551190816	0.004384\\
	%-6.04476021228628	0.004537\\
	%-5.99457491266439	0.00477816666666667\\
	%-5.94438961304251	0.0049595\\
	%-5.89420431342062	0.0051365\\
	%-5.84401901379874	0.0053405\\
	%-5.79383371417685	0.00553916666666667\\
	%-5.74364841455497	0.00566383333333333\\
	%-5.69346311493308	0.00593183333333333\\
	%-5.64327781531119	0.00606583333333333\\
	%-5.59309251568931	0.0063615\\
	%-5.54290721606742	0.00648816666666667\\
	%-5.49272191644554	0.0067385\\
	%-5.44253661682365	0.00687683333333333\\
	%-5.39235131720177	0.00711283333333333\\
	%-5.34216601757988	0.00733216666666667\\
	%-5.291980717958	0.00745833333333333\\
	%-5.24179541833611	0.00766766666666667\\
	%-5.19161011871423	0.0078965\\
	%-5.14142481909234	0.00809666666666667\\
	%-5.09123951947046	0.0083065\\
	%-5.04105421984857	0.00842366666666667\\
	%-4.99086892022668	0.00854633333333333\\
	%-4.9406836206048	0.00869433333333333\\
	%-4.89049832098292	0.00889883333333333\\
	%-4.84031302136103	0.00891566666666667\\
	%-4.79012772173914	0.00903316666666667\\
	%-4.73994242211726	0.0091435\\
	%-4.68975712249537	0.00926066666666667\\
	%-4.63957182287349	0.009179\\
	%-4.5893865232516	0.009295\\
	%-4.53920122362972	0.00927433333333333\\
	%-4.48901592400783	0.009238\\
	%-4.43883062438595	0.009204\\
	%-4.38864532476406	0.00904666666666667\\
	%-4.33846002514218	0.0090185\\
	%-4.28827472552029	0.00887366666666667\\
	%-4.2380894258984	0.00871433333333333\\
	%-4.18790412627652	0.008458\\
	%-4.13771882665464	0.00830116666666667\\
	%-4.08753352703275	0.0080515\\
	%-4.03734822741086	0.0077445\\
	%-3.98716292778898	0.00748\\
	%-3.93697762816709	0.00715666666666667\\
	%-3.88679232854521	0.0068625\\
	%-3.83660702892332	0.00648166666666667\\
	%-3.78642172930144	0.0061335\\
	%-3.73623642967955	0.00571866666666667\\
	%-3.68605113005767	0.00537383333333333\\
	%-3.63586583043578	0.00497283333333333\\
	%-3.5856805308139	0.00460533333333333\\
	%-3.53549523119201	0.00414583333333333\\
	%-3.48530993157013	0.0038205\\
	%-3.43512463194824	0.00345533333333333\\
	%-3.38493933232636	0.00309933333333333\\
	%-3.33475403270447	0.00270866666666667\\
	%-3.28456873308258	0.00237033333333333\\
	%-3.2343834334607	0.002045\\
	%-3.18419813383881	0.001766\\
	%-3.13401283421693	0.0015315\\
	%-3.08382753459504	0.00129383333333333\\
	%-3.03364223497316	0.00104116666666667\\
	%-2.98345693535127	0.00087\\
	%-2.93327163572939	0.000691833333333333\\
	%-2.8830863361075	0.000552833333333333\\
	%-2.83290103648562	0.000440666666666667\\
	%-2.78271573686373	0.000335166666666667\\
	%-2.73253043724185	0.000248333333333333\\
	%-2.68234513761996	0.0001915\\
	%-2.63215983799807	0.000132833333333333\\
	%-2.58197453837619	9.91666666666667e-05\\
	%-2.5317892387543	6.55e-05\\
	%-2.48160393913242	4.73333333333333e-05\\
	%-2.43141863951054	3.05e-05\\
	%-2.38123333988865	2.16666666666667e-05\\
	%-2.33104804026676	1.48333333333333e-05\\
	%-2.28086274064488	7.16666666666667e-06\\
	%-2.23067744102299	5.33333333333333e-06\\
	%-2.18049214140111	2.83333333333333e-06\\
	%-2.13030684177922	1.5e-06\\
	%-2.08012154215734	5e-07\\
	%-2.02993624253545	0\\
	%-1.97975094291357	3.33333333333333e-07\\
	%-1.92956564329168	0\\
	%-1.87938034366979	0\\
	%-1.82919504404791	0\\
	%-1.77900974442603	0\\
	%-1.72882444480414	0\\
	%-1.67863914518226	0\\
	%-1.62845384556037	0\\
	%-1.57826854593849	0\\
	%-1.5280832463166	0\\
	%-1.47789794669471	0\\
	%-1.42771264707283	0\\
	%-1.37752734745094	0\\
	%-1.32734204782906	0\\
	%-1.27715674820717	0\\
	%-1.22697144858529	0\\
	%-1.1767861489634	0\\
	%-1.12660084934151	0\\
	%-1.07641554971963	0\\
	%-1.02623025009775	0\\
	%-0.97604495047586	0\\
	%-0.925859650853972	0\\
	%-0.875674351232089	0\\
	%-0.825489051610205	0\\
	%-0.775303751988318	0\\
	%-0.725118452366434	0\\
	%-0.674933152744547	0\\
	%-0.624747853122663	0\\
	%-0.57456255350078	0\\
	%-0.524377253878892	0\\
	%-0.474191954257005	0\\
	%-0.424006654635122	0\\
	%-0.373821355013238	0\\
	%-0.323636055391351	0\\
	%-0.273450755769467	0\\
	%-0.22326545614758	0\\
	%-0.173080156525696	0\\
	%-0.122894856903812	0\\
	%-0.0727095572819252	0\\
	%-0.022524257660038	0\\
	%0.0276610419618457	0\\
	%0.0778463415837329	0\\
	%0.128031641205617	0\\
	%0.178216940827504	0\\
	%0.228402240449388	0\\
	%0.278587540071275	0\\
	%0.328772839693158	0\\
	%0.378958139315042	0\\
	%0.429143438936929	0\\
	%0.479328738558817	0\\
	%0.5295140381807	0\\
	%0.579699337802584	5e-06\\
	%0.629884637424471	0.000813166666666667\\
	%0.680069937046355	0.0228898333333333\\
	%0.730255236668242	0.1337785\\
	%0.780440536290126	0.2121625\\
	%0.830625835912009	0.108201833333333\\
	%0.880811135533897	0.0204363333333333\\
	%0.930996435155784	0.00164583333333333\\
	%0.981181734777666	6.55e-05\\
	%};  \addlegendentry{$|\Y|=300, |\Sen|=200$}

==> 2_PUT.tex <==
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
\definecolor{mycolor3}{rgb}{0.494,0.184,0.556}%
\definecolor{mycolor4}{rgb}{0.929,0.694,0.125}%

\begin{tikzpicture}
\begin{axis}[
width=4.854in,
height=3in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black},font=\Large},
xmin=0,
xmax=6,
xlabel={\Huge $\epsilon_{l}$},
xmajorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black},font=\Large},
ymin=0,
ymax=1,
ylabel={\Large NMI},
ymajorgrids,
legend style={at={(0.24,0.98)},draw=darkgray!60!black,fill=white,legend cell align=left, font=\Large},
]
\addplot [
color=mycolor1,
solid,
line width=2.0pt,
mark=pentagon,
mark options={solid},
mark size=2pt,
]
table[row sep=crcr]{
0.5 6.34343425749016e-05\\
0.6 0.000308139643120076\\
0.7 0.00103014450195466\\
0.8 0.00264443721016706\\
0.9 0.00553386899745179\\
1 0.0099359138654853\\
1.1 0.0163039454442379\\
1.2 0.0247736034410441\\
1.3 0.0344992614991522\\
1.4 0.0471281428445606\\
1.5 0.0605004429593265\\
1.6 0.0745582805286553\\
1.7 0.0894530900602646\\
1.8 0.105184218287227\\
1.9 0.120381702382709\\
2 0.13527328906182\\
2.1 0.150308294224719\\
2.2 0.164350854745629\\
2.3 0.178007471097596\\
2.4 0.190394748262642\\
2.5 0.203291942981999\\
2.6 0.214636405184952\\
2.7 0.225210242411062\\
2.8 0.235128572103727\\
2.9 0.24495131438835\\
3 0.253581908813891\\
3.1 0.261944598608787\\
3.2 0.269501521331705\\
3.3 0.276854214495467\\
3.4 0.282828376646822\\
3.5 0.288933574563857\\
3.6 0.294517605647378\\
3.7 0.29973259566417\\
3.8 0.304291881168103\\
3.9 0.308354033694472\\
4 0.312281739110677\\
4.1 0.315809241029188\\
4.2 0.31913493268579\\
4.3 0.321984502903378\\
4.4 0.324528966620772\\
4.5 0.327071765625806\\
4.6 0.329315334503828\\
4.7 0.331220253463822\\
4.8 0.332953471132914\\
4.9 0.334449757783878\\
5 0.335915725077417\\
5.1 0.337126720193811\\
5.2 0.338249557065895\\
5.3 0.339377637285403\\
5.4 0.340499486197871\\
5.5 0.341332588287188\\
5.6 0.342142413824323\\
5.7 0.342703251187196\\
5.8 0.343483164115352\\
5.9 0.344067826946594\\
6 0.344538352314747\\
}; \addlegendentry{$\epsu=0.6$};
\addplot [
color=mycolor2,
solid,
line width=2.0pt,
mark=x,
mark options={solid},
mark size=3pt,
]
table[row sep=crcr]{
0.5 7.92835371652719e-05\\
0.6 0.000333502093115647\\
0.7 0.00125059756152875\\
0.8 0.0033077224314659\\
0.9 0.00744315315637299\\
1 0.0140737875697031\\
1.1 0.0244588443219437\\
1.2 0.0395093500571313\\
1.3 0.0583349904218068\\
1.4 0.0837045884747269\\
1.5 0.111949834428441\\
1.6 0.144003828022931\\
1.7 0.178931786795249\\
1.8 0.217237775124271\\
1.9 0.255882456012896\\
2 0.295344492019525\\
2.1 0.335583628448725\\
2.2 0.37451914865558\\
2.3 0.412765127503398\\
2.4 0.449726025353914\\
2.5 0.486576165600663\\
2.6 0.520576763224999\\
2.7 0.553009691227151\\
2.8 0.583514991378865\\
2.9 0.61220764358627\\
3 0.638701722624697\\
3.1 0.662867787461011\\
3.2 0.685676319083216\\
3.3 0.706565655190769\\
3.4 0.725115997430514\\
3.5 0.742609060084507\\
3.6 0.758587052195561\\
3.7 0.773529441912562\\
3.8 0.786423638091863\\
3.9 0.798561121604873\\
4 0.809272151657781\\
4.1 0.819056408391419\\
4.2 0.827978668857836\\
4.3 0.836022772094071\\
4.4 0.843172606860692\\
4.5 0.849609984762093\\
4.6 0.855662739110794\\
4.7 0.86096271355255\\
4.8 0.865533089609645\\
4.9 0.869668619293289\\
5 0.873690276689295\\
5.1 0.877098181328177\\
5.2 0.880102422507584\\
5.3 0.883221510739226\\
5.4 0.885883170342124\\
5.5 0.888144189781023\\
5.6 0.89033124029949\\
5.7 0.892091536790115\\
5.8 0.893813881177116\\
5.9 0.895255532954126\\
6 0.89653539043932\\
}; \addlegendentry{$\epsu=0.8$};
\addplot [
color=mycolor3,
solid,
line width=2.0pt,
mark=oplus,
mark options={solid},
mark size=3pt,
]
table[row sep=crcr]{
0.5 7.92835371652719e-05\\
0.6 0.000342581355059778\\
0.7 0.00125967682347288\\
0.8 0.00338468411734281\\
0.9 0.00758794391134086\\
1 0.0144416619633345\\
1.1 0.0252229932634283\\
1.2 0.0410670579291986\\
1.3 0.061110231226525\\
1.4 0.0884245558053774\\
1.5 0.119331508638243\\
1.6 0.154530464935676\\
1.7 0.193624333712263\\
1.8 0.236542261840243\\
1.9 0.280577074925125\\
2 0.32584289733151\\
2.1 0.372024421712674\\
2.2 0.416957802326922\\
2.3 0.462153297332712\\
2.4 0.505298868357341\\
2.5 0.548252919455574\\
2.6 0.588145707801183\\
2.7 0.626058467455412\\
2.8 0.662081484875211\\
2.9 0.695739235942329\\
3 0.726712200517206\\
3.1 0.754856429366282\\
3.2 0.781082324170607\\
3.3 0.805187297949868\\
3.4 0.826460816342824\\
3.5 0.846102489579004\\
3.6 0.864115110160495\\
3.7 0.880539094717808\\
3.8 0.894273148768118\\
3.9 0.907259463213927\\
4 0.918474764731076\\
4.1 0.928647551081412\\
4.2 0.937593923362452\\
4.3 0.945458364522294\\
4.4 0.952259004239955\\
4.5 0.95826763896196\\
4.6 0.96372706233269\\
4.7 0.968394980384121\\
4.8 0.972170853395646\\
4.9 0.975580087425402\\
5 0.978762968657842\\
5.1 0.981358174107466\\
5.2 0.983541593425965\\
5.3 0.985723973015794\\
5.4 0.9874409938649\\
5.5 0.988903846566153\\
5.6 0.990266889178254\\
5.7 0.991266609228142\\
5.8 0.992283159738341\\
5.9 0.993051700777612\\
6 0.993726377381761\\
}; \addlegendentry{$\epsu=1$};
%\addplot [
%color=mycolor4,
%solid,
%line width=2.0pt,
%mark=diamond,
%mark options={solid},
%mark size=2pt,
%]
%table[row sep=crcr]{
%0.5 7.92835371652719e-05\\
%0.6 0.000342581355059778\\
%0.7 0.00125967682347288\\
%0.8 0.00338468411734281\\
%0.9 0.00758794391134086\\
%1 0.0144481859805555\\
%1.1 0.0252370320429803\\
%1.2 0.0411114097961488\\
%1.3 0.0612049411462415\\
%1.4 0.0886140097507893\\
%1.5 0.119695113816224\\
%1.6 0.155018959972295\\
%1.7 0.194370712774312\\
%1.8 0.237557371185655\\
%1.9 0.28192461227599\\
%2 0.327616636220167\\
%2.1 0.374109231090922\\
%2.2 0.41941194042599\\
%2.3 0.465161505936169\\
%2.4 0.508774123701438\\
%2.5 0.552269089628555\\
%2.6 0.592528646537217\\
%2.7 0.630986399422478\\
%2.8 0.667556374260705\\
%2.9 0.701706137993415\\
%3 0.733097425808101\\
%3.1 0.761541708195655\\
%3.2 0.788046640784151\\
%3.3 0.812405000936383\\
%3.4 0.833913628448283\\
%3.5 0.853646656760691\\
%3.6 0.871763534509774\\
%3.7 0.888262419595587\\
%3.8 0.902007604620757\\
%3.9 0.914986715814785\\
%4 0.926121410068351\\
%4.1 0.936219567799234\\
%4.2 0.945069532652355\\
%4.3 0.952869250088704\\
%4.4 0.959480946379108\\
%4.5 0.965336096501668\\
%4.6 0.970559088494896\\
%4.7 0.97503700090005\\
%4.8 0.978605428932316\\
%4.9 0.981834817061768\\
%5 0.984759768344822\\
%5.1 0.987123580602616\\
%5.2 0.989037373524925\\
%5.3 0.99095539784502\\
%5.4 0.992464375333822\\
%5.5 0.993669078173017\\
%5.6 0.994786553256997\\
%5.7 0.995566917924104\\
%5.8 0.996302495991755\\
%5.9 0.996900425087935\\
%6 0.997406818592156\\
%}; \addlegendentry{$\epsu=1.2$};
\end{axis}
\end{tikzpicture}%

==> leakageL1.tex <==

\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=3.71in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.94,
xmax=1,
xtick={0.94,0.95,0.96,0.97,0.98,0.99,1},
every x tick label/.append style={font=\color{darkgray!60!black},font=\huge},
xlabel={\huge CDF},
ymin=0,
ymax=5.5,
ylabel={\huge $\max_{y}|\nu(y)|$},
ytick={0.5,1, 1.5,2,2.5,3,3.5,4,4.5,5,5.5},
every y tick label/.append style={font=\color{darkgray!60!black},font=\huge},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.82)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\huge}
]
\addplot [color=mycolor1, line width=2.0pt, mark=x,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
0.9791	0\\
0.9806	0.114360603824742\\
0.9819	0.228721207649485\\
0.9829	0.343081811474227\\
0.9845	0.457442415298969\\
0.9858	0.571803019123711\\
0.9878	0.686163622948454\\
0.9893	0.800524226773196\\
0.991	0.914884830597938\\
0.9918	1.02924543442268\\
0.9928	1.14360603824742\\
0.9937	1.25796664207217\\
0.9944	1.37232724589691\\
0.9953	1.48668784972165\\
0.9956	1.60104845354639\\
0.996	1.71540905737113\\
0.9962	1.82976966119588\\
0.9971	1.94413026502062\\
0.9974	2.05849086884536\\
0.9978	2.1728514726701\\
0.9979	2.28721207649485\\
0.998	2.40157268031959\\
0.9982	2.51593328414433\\
0.9985	2.63029388796907\\
0.9986	2.74465449179381\\
0.9986	2.85901509561856\\
0.9986	2.9733756994433\\
0.9987	3.08773630326804\\
0.9989	3.20209690709278\\
0.9989	3.31645751091753\\
0.9989	3.43081811474227\\
0.9991	3.54517871856701\\
0.9992	3.65953932239175\\
0.9992	3.7738999262165\\
0.9993	3.88826053004124\\
0.9993	4.00262113386598\\
0.9996	4.11698173769072\\
0.9996	4.23134234151546\\
0.9996	4.34570294534021\\
0.9998	4.46006354916495\\
0.9998	4.57442415298969\\
0.9998	4.68878475681443\\
0.9998	4.80314536063918\\
0.9998	4.91750596446392\\
0.9999	5.03186656828866\\
0.9999	5.1462271721134\\
0.9999	5.26058777593814\\
0.9999	5.37494837976289\\
1	5.48930898358763\\
};\addlegendentry{$\lambda=\text{0.50},  \epsl=\text{0.75}$}
\addplot [color=mycolor2, line width=2.0pt,mark=oplus,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
0.9479	0\\
0.9522	0.117976412758102\\
0.9567	0.235952825516204\\
0.9608	0.353929238274306\\
0.9638	0.471905651032408\\
0.9679	0.58988206379051\\
0.9709	0.707858476548612\\
0.974	0.825834889306713\\
0.9765	0.943811302064815\\
0.9789	1.06178771482292\\
0.9821	1.17976412758102\\
0.984	1.29774054033912\\
0.9868	1.41571695309722\\
0.9882	1.53369336585533\\
0.9892	1.65166977861343\\
0.9908	1.76964619137153\\
0.9922	1.88762260412963\\
0.9928	2.00559901688773\\
0.9936	2.12357542964583\\
0.9944	2.24155184240394\\
0.9947	2.35952825516204\\
0.995	2.47750466792014\\
0.9956	2.59548108067824\\
0.9961	2.71345749343634\\
0.9963	2.83143390619445\\
0.9966	2.94941031895255\\
0.9969	3.06738673171065\\
0.9969	3.18536314446875\\
0.9973	3.30333955722685\\
0.9974	3.42131596998496\\
0.9979	3.53929238274306\\
0.9981	3.65726879550116\\
0.9984	3.77524520825926\\
0.998699999999999	3.89322162101736\\
0.998999999999999	4.01119803377547\\
0.999299999999999	4.12917444653357\\
0.999299999999999	4.24715085929167\\
0.999399999999999	4.36512727204977\\
0.999599999999999	4.48310368480787\\
0.999599999999999	4.60108009756598\\
0.999699999999999	4.71905651032408\\
0.999699999999999	4.83703292308218\\
0.999799999999999	4.95500933584028\\
0.999799999999999	5.07298574859838\\
0.999799999999999	5.19096216135648\\
0.999799999999999	5.30893857411459\\
0.999799999999999	5.42691498687269\\
0.999899999999999	5.54489139963079\\
0.999999999999999	5.66286781238889\\
};\addlegendentry{$\lambda=\text{0.65}, \epsl=\text{0.975}$}

%-------------------------------------------------------------------------------------------
\addplot [mark=none, color=mycolor2, line width=2.0pt] coordinates {(0.94,0.65) (1,0.65)};
\node (a) at (0.965,0.76) {(0.968,0.65)};
%-------------------------------------------------------------------------------------------
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> leakageL2.tex <==

\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=3.7in,
at={(0.758in,0.522in)},
scale only axis,
xmin=0.5,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\huge CDF},
every x tick label/.append style={font=\color{darkgray!60!black},font=\huge},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={\huge $\max_{y}|\nu(y)|$},
ytick={0,1,2,3,4,5,6,7,8,9,10,11,12},
every y tick label/.append style={font=\color{darkgray!60!black},font=\huge},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={leakageL},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.82)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\huge}
]
\addplot [color=mycolor1, line width=2.0pt,mark=x,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
0.8472	0\\
%0.8578	0.103022014676086\\
0.8674	0.206044029352172\\
%0.8774	0.309066044028259\\
0.8872	0.412088058704345\\
%0.897	0.515110073380431\\
0.9067	0.618132088056517\\
%0.9142	0.721154102732603\\
0.9222	0.82417611740869\\
%0.9288	0.927198132084776\\
0.9349	1.03022014676086\\
%0.9403	1.13324216143695\\
0.947	1.23626417611303\\
%0.9512	1.33928619078912\\
0.9561	1.44230820546521\\
%0.9593	1.54533022014129\\
0.9628	1.64835223481738\\
%0.9667	1.75137424949347\\
0.9691	1.85439626416955\\
%0.9725	1.95741827884564\\
0.9756	2.06044029352172\\
%0.9776	2.16346230819781\\
0.9796	2.2664843228739\\
%0.981	2.36950633754998\\
0.9833	2.47252835222607\\
%0.9856	2.57555036690216\\
0.9872	2.67857238157824\\
%0.9886	2.78159439625433\\
0.9895	2.88461641093041\\
%0.9904	2.9876384256065\\
0.9909	3.09066044028259\\
%0.9916	3.19368245495867\\
0.9929	3.29670446963476\\
%0.9934	3.39972648431084\\
0.9937	3.50274849898693\\
%0.9944	3.60577051366302\\
0.9948	3.7087925283391\\
%0.9954	3.81181454301519\\
0.9958	3.91483655769128\\
%0.9963	4.01785857236736\\
0.9966	4.12088058704345\\
%0.9973	4.22390260171953\\
0.9975	4.32692461639562\\
%0.9975	4.42994663107171\\
0.9976	4.53296864574779\\
%0.9978	4.63599066042388\\
0.9979	4.73901267509997\\
%0.9983	4.84203468977605\\
0.9983	4.94505670445214\\
%0.9986	5.04807871912822\\
0.9986	5.15110073380431\\
%0.9987	5.2541227484804\\
0.9989	5.35714476315648\\
%0.9989	5.46016677783257\\
0.9992	5.56318879250866\\
%0.9992	5.66621080718474\\
0.9993	5.76923282186083\\
%0.9993	5.87225483653691\\
0.9993	5.975276851213\\
%0.999499999999999	6.07829886588909\\
0.999499999999999	6.18132088056517\\
%0.999499999999999	6.28434289524126\\
0.999499999999999	6.38736490991734\\
%0.999499999999999	6.49038692459343\\
0.999499999999999	6.59340893926952\\
%0.999499999999999	6.6964309539456\\
0.999499999999999	6.79945296862169\\
%0.999499999999999	6.90247498329778\\
0.999499999999999	7.00549699797386\\
%0.999499999999999	7.10851901264995\\
0.999499999999999	7.21154102732603\\
%0.999499999999999	7.31456304200212\\
0.999599999999999	7.41758505667821\\
%0.999599999999999	7.52060707135429\\
0.999599999999999	7.62362908603038\\
%0.999699999999999	7.72665110070646\\
0.999799999999999	7.82967311538255\\
%0.999799999999999	7.93269513005864\\
0.999799999999999	8.03571714473472\\
%0.999799999999999	8.13873915941081\\
0.999799999999999	8.2417611740869\\
%0.999799999999999	8.34478318876298\\
0.999799999999999	8.44780520343907\\
%0.999799999999999	8.55082721811515\\
0.999899999999999	8.65384923279124\\
%0.999899999999999	8.75687124746733\\
0.999899999999999	8.85989326214341\\
%0.999899999999999	8.9629152768195\\
0.999899999999999	9.06593729149558\\
%0.999899999999999	9.16895930617167\\
0.999899999999999	9.27198132084776\\
%0.999899999999999	9.37500333552384\\
0.999899999999999	9.47802535019993\\
%0.999899999999999	9.58104736487602\\
0.999899999999999	9.6840693795521\\
%0.999899999999999	9.78709139422819\\
0.999899999999999	9.89011340890428\\
%0.999899999999999	9.99313542358036\\
0.999999999999999	10.0961574382564\\
};
\addlegendentry{$\lambda=\text{0.50, }\epsl \text{=1}$}

\addplot [color=mycolor2, line width=2.0pt,mark=oplus,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
0.5663	0\\
%0.5957	0.115582642886227\\
0.6233	0.231165285772454\\
%0.6525	0.346747928658681\\
0.6804	0.462330571544909\\
%0.7069	0.577913214431136\\
0.7309	0.693495857317363\\
%0.7563	0.80907850020359\\
0.7781	0.924661143089817\\
%0.7964	1.04024378597604\\
0.8153	1.15582642886227\\
%0.8341	1.2714090717485\\
0.8496	1.38699171463473\\
%0.8642	1.50257435752095\\
0.8773	1.61815700040718\\
%0.8903	1.73373964329341\\
0.9003	1.84932228617963\\
%0.9089	1.96490492906586\\
0.9179	2.08048757195209\\
%0.928	2.19607021483832\\
0.9347	2.31165285772454\\
%0.9417	2.42723550061077\\
0.949	2.542818143497\\
%0.9543	2.65840078638322\\
0.9583	2.77398342926945\\
%0.9624	2.88956607215568\\
0.9657	3.00514871504191\\
%0.9681	3.12073135792813\\
0.9717	3.23631400081436\\
%0.9742	3.35189664370059\\
0.9766	3.46747928658681\\
%0.9795	3.58306192947304\\
0.9814	3.69864457235927\\
%0.9835	3.8142272152455\\
0.985	3.92980985813172\\
%0.9867	4.04539250101795\\
0.9882	4.16097514390418\\
%0.9896	4.2765577867904\\
0.9903	4.39214042967663\\
%0.991	4.50772307256286\\
0.9918	4.62330571544909\\
%0.9927	4.73888835833531\\
0.9936	4.85447100122154\\
%0.9938	4.97005364410777\\
0.9946	5.08563628699399\\
%0.9951	5.20121892988022\\
0.9954	5.31680157276645\\
%0.9957	5.43238421565268\\
0.9963	5.5479668585389\\
%0.9965	5.66354950142513\\
0.9967	5.77913214431136\\
%0.9971	5.89471478719758\\
0.9975	6.01029743008381\\
%0.9977	6.12588007297004\\
0.9977	6.24146271585627\\
%0.998	6.35704535874249\\
0.9982	6.47262800162872\\
%0.9983	6.58821064451495\\
0.9984	6.70379328740117\\
%0.9986	6.8193759302874\\
0.9986	6.93495857317363\\
%0.9987	7.05054121605986\\
0.9987	7.16612385894608\\
%0.9988	7.28170650183231\\
0.9989	7.39728914471854\\
%0.9989	7.51287178760476\\
0.999	7.62845443049099\\
%0.9991	7.74403707337722\\
0.9992	7.85961971626344\\
%0.9993	7.97520235914967\\
0.9994	8.0907850020359\\
%0.9994	8.20636764492213\\
0.999499999999999	8.32195028780835\\
%0.999599999999999	8.43753293069458\\
0.999599999999999	8.55311557358081\\
%0.999699999999999	8.66869821646704\\
0.999699999999999	8.78428085935326\\
%0.999699999999999	8.89986350223949\\
0.999699999999999	9.01544614512572\\
%0.999699999999999	9.13102878801194\\
0.999699999999999	9.24661143089817\\
%0.999699999999999	9.3621940737844\\
0.999699999999999	9.47777671667062\\
%0.999699999999999	9.59335935955685\\
0.999699999999999	9.70894200244308\\
%0.999699999999999	9.82452464532931\\
0.999699999999999	9.94010728821553\\
%0.999699999999999	10.0556899311018\\
0.999799999999999	10.171272573988\\
%0.999799999999999	10.2868552168742\\
0.999799999999999	10.4024378597604\\
%0.999799999999999	10.5180205026467\\
0.999799999999999	10.6336031455329\\
%0.999799999999999	10.7491857884191\\
0.999799999999999	10.8647684313054\\
%0.999799999999999	10.9803510741916\\
0.999799999999999	11.0959337170778\\
%0.999899999999999	11.211516359964\\
0.999999999999999	11.3270990028503\\
};
\addlegendentry{$\lambda=\text{0.65, }\epsl\text{=1.3}$}

\addplot [mark=none, color=mycolor2, line width=2.0pt] coordinates {(0.5,1.3) (1,1.3)};
\node (a) at (0.825,1.55) {(0.84,1.3)};

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> leakageU1.tex <==

\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=3.71in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.91,
xmax=1,
xlabel={\huge CDF},
every x tick label/.append style={font=\color{darkgray!60!black},font=\huge},
ymin=0,
ymax=1.2,
every y tick label/.append style={font=\color{darkgray!60!black},font=\huge},
ylabel={\huge $\max_{y}\xi(y)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.82)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\huge}
]
\addplot [color=mycolor1, line width=2.0pt,mark=x,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
0.9806	-4.44089209850063e-16\\
0.9821	0.0239668880012835\\
0.9824	0.0479337760025674\\
0.9832	0.0719006640038513\\
0.9833	0.0958675520051353\\
0.9839	0.119834440006419\\
0.9848	0.143801328007703\\
0.9857	0.167768216008987\\
0.9861	0.191735104010271\\
0.9867	0.215701992011555\\
0.987	0.239668880012839\\
0.9875	0.263635768014123\\
0.988	0.287602656015407\\
0.9885	0.311569544016691\\
0.989	0.335536432017975\\
0.9897	0.359503320019258\\
0.99	0.383470208020542\\
0.9903	0.407437096021826\\
0.9909	0.43140398402311\\
0.9917	0.455370872024394\\
0.9924	0.479337760025678\\
0.9929	0.503304648026962\\
0.9934	0.527271536028246\\
0.9938	0.55123842402953\\
0.9939	0.575205312030814\\
0.9945	0.599172200032098\\
0.9948	0.623139088033382\\
0.9955	0.647105976034666\\
0.9956	0.67107286403595\\
0.9959	0.695039752037233\\
0.9962	0.719006640038517\\
0.9969	0.742973528039801\\
0.9973	0.766940416041085\\
0.9975	0.790907304042369\\
0.9977	0.814874192043653\\
0.9979	0.838841080044937\\
0.9981	0.862807968046221\\
0.9983	0.886774856047505\\
0.9989	0.910741744048789\\
0.9992	0.934708632050073\\
0.9993	0.958675520051357\\
0.999599999999999	0.982642408052641\\
0.999599999999999	1.00660929605392\\
0.999599999999999	1.03057618405521\\
0.999599999999999	1.05454307205649\\
0.999799999999999	1.07850996005778\\
0.999899999999999	1.10247684805906\\
0.999899999999999	1.12644373606034\\
0.999999999999999	1.15041062406163\\
};\addlegendentry{$1-\lambda=\text{0.50},  \epsu \text{=0.75}$}

\addplot [color=mycolor2, line width=2.0pt,mark=oplus,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
0.9125	-4.44089209850063e-16\\
0.949	0.0229862499221709\\
0.9504	0.0459724998443423\\
0.9519	0.0689587497665137\\
0.9535	0.0919449996886851\\
0.955	0.114931249610857\\
0.9564	0.137917499533028\\
0.958	0.160903749455199\\
0.9602	0.183889999377371\\
0.961	0.206876249299542\\
0.9621	0.229862499221713\\
0.9633	0.252848749143885\\
0.9645	0.275834999066056\\
0.9662	0.298821248988228\\
0.9677	0.321807498910399\\
0.9694	0.34479374883257\\
0.9705	0.367779998754742\\
0.972	0.390766248676913\\
0.973	0.413752498599085\\
0.975	0.436738748521256\\
0.9765	0.459724998443427\\
0.9788	0.482711248365599\\
0.9799	0.50569749828777\\
0.9813	0.528683748209942\\
0.9824	0.551669998132113\\
0.9833	0.574656248054284\\
0.985	0.597642497976456\\
0.9858	0.620628747898627\\
0.9872	0.643614997820798\\
0.9876	0.66660124774297\\
0.9882	0.689587497665141\\
0.9888	0.712573747587313\\
0.99	0.735559997509484\\
0.9909	0.758546247431655\\
0.992	0.781532497353827\\
0.9924	0.804518747275998\\
0.9933	0.82750499719817\\
0.9943	0.850491247120341\\
0.9954	0.873477497042512\\
0.9966	0.896463746964684\\
0.9973	0.919449996886855\\
0.9982	0.942436246809026\\
0.9991	0.965422496731198\\
0.9996	0.988408746653369\\
0.9997	1.01139499657554\\
0.9997	1.03438124649771\\
0.9998	1.05736749641988\\
0.9999	1.08035374634205\\
1	1.10333999626423\\
};\addlegendentry{$1-\lambda=\text{0.35}, \epsu=\text{0.525}$}

\addplot [mark=none, color=mycolor1, line width=2.0pt] coordinates {(0.91,0.5) (1,0.5)};
\node (a) at (0.988,0.52) {(0.99,0.5)};

\addplot +[mark=none, color=mycolor2, line width=2.0pt] coordinates {(0.91,0.35) (1,0.35)};
\node  at (0.965,0.38) {(0.97,0.35)};
\end{axis}
\begin{axis}[%
	width=5.833in,
	height=4.375in,
	at={(0in,0in)},
	scale only axis,
	xmin=0,
	xmax=1,
	ymin=0,
	ymax=1,
	axis line style={draw=none},
	ticks=none,
	axis x line*=bottom,
	axis y line*=left
	]
\end{axis}

\end{tikzpicture}%

==> leakageU2.tex <==

\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=3.7in,
at={(0.758in,0.522in)},
scale only axis,
xmin=0.3,
xmax=1,
xlabel style={font=\color{white!15!black}, font=\large},
xtick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
every x tick label/.append style={font=\color{darkgray!60!black},font=\huge},
xlabel={\huge CDF},
ymin=0,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
every y tick label/.append style={font=\color{darkgray!60!black},font=\huge},
ylabel={\huge $\max_{y}\xi(y)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.82)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\huge}
]
\addplot [color=mycolor1, line width=2.0pt,mark=x,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
0.7216	-6.66133814775094e-16\\
%0.8134	0.0119669550364394\\
0.8641	0.0239339100728795\\
%0.8719	0.0359008651093196\\
0.8739	0.0478678201457596\\
%0.8751	0.0598347751821997\\
0.8765	0.0718017302186398\\
%0.8788	0.0837686852550799\\
0.8801	0.0957356402915199\\
%0.8809	0.10770259532796\\
0.8823	0.1196695503644\\
%0.8834	0.13163650540084\\
0.8855	0.14360346043728\\
%0.8871	0.15557041547372\\
0.8886	0.16753737051016\\
%0.891	0.1795043255466\\
0.8929	0.191471280583041\\
%0.8936	0.203438235619481\\
0.8958	0.215405190655921\\
%0.8977	0.227372145692361\\
0.9	0.239339100728801\\
%0.9017	0.251306055765241\\
0.9049	0.263273010801681\\
%0.9066	0.275239965838121\\
0.9079	0.287206920874561\\
%0.9093	0.299173875911001\\
0.9111	0.311140830947441\\
%0.9136	0.323107785983881\\
0.9148	0.335074741020321\\
%0.9171	0.347041696056762\\
0.9183	0.359008651093202\\
%0.9202	0.370975606129642\\
0.9218	0.382942561166082\\
%0.924	0.394909516202522\\
0.9261	0.406876471238962\\
%0.9281	0.418843426275402\\
0.9298	0.430810381311842\\
%0.9314	0.442777336348282\\
0.9333	0.454744291384722\\
%0.9357	0.466711246421162\\
0.9373	0.478678201457602\\
%0.939	0.490645156494042\\
0.9411	0.502612111530483\\
%0.9427	0.514579066566923\\
0.9449	0.526546021603363\\
%0.9462	0.538512976639803\\
0.948	0.550479931676243\\
%0.9496	0.562446886712683\\
0.9517	0.574413841749123\\
%0.9534	0.586380796785563\\
0.9548	0.598347751822003\\
%0.9562	0.610314706858443\\
0.9574	0.622281661894883\\
%0.9598	0.634248616931323\\
0.9615	0.646215571967763\\
%0.9637	0.658182527004204\\
0.9654	0.670149482040644\\
%0.9671	0.682116437077084\\
0.9688	0.694083392113524\\
%0.9703	0.706050347149964\\
0.972	0.718017302186404\\
%0.9735	0.729984257222844\\
0.9751	0.741951212259284\\
%0.9763	0.753918167295724\\
0.9771	0.765885122332164\\
%0.9778	0.777852077368604\\
0.9791	0.789819032405044\\
%0.9808	0.801785987441485\\
0.9821	0.813752942477925\\
%0.9831	0.825719897514365\\
0.9841	0.837686852550805\\
%0.985	0.849653807587245\\
0.9861	0.861620762623685\\
%0.9872	0.873587717660125\\
0.9886	0.885554672696565\\
%0.9898	0.897521627733005\\
0.9912	0.909488582769445\\
%0.9923	0.921455537805885\\
0.9935	0.933422492842325\\
%0.9942	0.945389447878765\\
0.9947	0.957356402915206\\
%0.9958	0.969323357951646\\
0.9969	0.981290312988086\\
%0.9971	0.993257268024526\\
0.9975	1.00522422306097\\
%0.9977	1.01719117809741\\
0.9982	1.02915813313385\\
%0.998499999999999	1.04112508817029\\
0.998799999999999	1.05309204320673\\
%0.998999999999999	1.06505899824317\\
0.999199999999999	1.07702595327961\\
%0.999399999999999	1.08899290831605\\
0.999399999999999	1.10095986335249\\
%0.999699999999999	1.11292681838893\\
0.999699999999999	1.12489377342537\\
%0.999699999999999	1.13686072846181\\
0.999799999999999	1.14882768349825\\
%0.999899999999999	1.16079463853469\\
0.999999999999999	1.17276159357113\\
};\addlegendentry{$1-\lambda=\text{0.50, }\epsu=\text{1}$}

\addplot [color=mycolor2, line width=2.0pt,mark=oplus,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
0.3163	-4.44089209850063e-16\\
%0.4116	0.0125992744733509\\
0.5484	0.0251985489467022\\
%0.5946	0.0377978234200535\\
0.6136	0.0503970978934048\\
%0.6213	0.0629963723667561\\
0.6266	0.0755956468401074\\
%0.6315	0.0881949213134587\\
0.6357	0.10079419578681\\
%0.6386	0.113393470260161\\
0.6425	0.125992744733513\\
%0.6474	0.138592019206864\\
0.6524	0.151191293680215\\
%0.6572	0.163790568153567\\
0.6618	0.176389842626918\\
%0.6664	0.188989117100269\\
0.6699	0.201588391573621\\
%0.6738	0.214187666046972\\
0.6787	0.226786940520323\\
%0.6836	0.239386214993674\\
0.6889	0.251985489467026\\
%0.6943	0.264584763940377\\
0.6994	0.277184038413728\\
%0.7033	0.28978331288708\\
0.7084	0.302382587360431\\
%0.7133	0.314981861833782\\
0.72	0.327581136307134\\
%0.7258	0.340180410780485\\
0.7307	0.352779685253836\\
%0.7368	0.365378959727188\\
0.7418	0.377978234200539\\
%0.7483	0.39057750867389\\
0.7545	0.403176783147242\\
%0.7609	0.415776057620593\\
0.7666	0.428375332093944\\
%0.7716	0.440974606567295\\
0.7774	0.453573881040647\\
%0.7847	0.466173155513998\\
0.7896	0.478772429987349\\
%0.7952	0.491371704460701\\
0.8016	0.503970978934052\\
%0.8077	0.516570253407403\\
0.8142	0.529169527880755\\
%0.8201	0.541768802354106\\
0.8255	0.554368076827457\\
%0.8305	0.566967351300809\\
0.8365	0.57956662577416\\
%0.8431	0.592165900247511\\
0.8487	0.604765174720863\\
%0.854	0.617364449194214\\
0.8595	0.629963723667565\\
%0.8658	0.642562998140916\\
0.8715	0.655162272614268\\
%0.8765	0.667761547087619\\
0.8823	0.68036082156097\\
%0.8874	0.692960096034322\\
0.8934	0.705559370507673\\
%0.8994	0.718158644981024\\
0.9042	0.730757919454376\\
%0.909	0.743357193927727\\
0.9133	0.755956468401078\\
%0.9173	0.76855574287443\\
0.921	0.781155017347781\\
%0.9257	0.793754291821132\\
0.9294	0.806353566294484\\
%0.934	0.818952840767835\\
0.9378	0.831552115241186\\
%0.9422	0.844151389714538\\
0.9467	0.856750664187889\\
%0.9526	0.86934993866124\\
0.9575	0.881949213134591\\
%0.9628	0.894548487607943\\
0.9681	0.907147762081294\\
%0.9725	0.919747036554645\\
0.9767	0.932346311027997\\
%0.9805	0.944945585501348\\
0.9838	0.957544859974699\\
%0.987	0.970144134448051\\
0.9891	0.982743408921402\\
%0.9905	0.995342683394753\\
0.9923	1.0079419578681\\
%0.9933	1.02054123234146\\
0.9945	1.03314050681481\\
%0.9958	1.04573978128816\\
0.9966	1.05833905576151\\
0.9973	1.07093833023486\\
%0.998	1.08353760470821\\
0.9983	1.09613687918156\\
%0.9985	1.10873615365491\\
0.9989	1.12133542812827\\
%0.9992	1.13393470260162\\
0.9994	1.14653397707497\\
%0.9997	1.15913325154832\\
0.9997	1.17173252602167\\
%0.9999	1.18433180049502\\
0.9999	1.19693107496837\\
%0.9999	1.20953034944173\\
0.9999	1.22212962391508\\
1	1.23472889838843\\
};
\addlegendentry{$1-\lambda=\text{0.65, }\epsu=\text{0.7}$}

\addplot [mark=none,color=mycolor2, line width=2.0pt] coordinates {(0.3,0.7) (1,0.7)};
\node  at (0.84,0.73) {(0.89,0.7)};

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> utility1.tex <==

\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=3.71in,
at={(0.758in,0.516in)},
scale only axis,
xmin=0.89,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\huge CDF},
every x tick label/.append style={font=\color{darkgray!60!black},font=\huge},
ymin=0,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={\huge Utility},
every y tick label/.append style={font=\color{darkgray!60!black},font=\Large},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.82)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\huge}
]
\addplot [color=mycolor1, line width=3.0pt, mark=x,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
0.9592	-6.66133814775094e-16\\
0.9592	0.00221134197029687\\
0.9592	0.00442268394059441\\
0.9592	0.00663402591089195\\
0.9592	0.00884536788118948\\
0.9592	0.011056709851487\\
0.9592	0.0132680518217846\\
0.9592	0.0154793937920821\\
0.9592	0.0176907357623796\\
0.9592	0.0199020777326772\\
0.9592	0.0221134197029747\\
0.9592	0.0243247616732722\\
0.9592	0.0265361036435698\\
0.9592	0.0287474456138673\\
0.9592	0.0309587875841649\\
0.9592	0.0331701295544624\\
0.9592	0.0353814715247599\\
0.9597	0.0375928134950575\\
0.9603	0.039804155465355\\
0.9625	0.0420154974356525\\
0.9668	0.0442268394059501\\
0.9727	0.0464381813762476\\
0.9816	0.0486495233465452\\
0.9905	0.0508608653168427\\
0.9963	0.0530722072871402\\
0.9986	0.0552835492574378\\
0.999	0.0574948912277353\\
0.9992	0.0597062331980328\\
0.9992	0.0619175751683304\\
0.9992	0.0641289171386279\\
0.9992	0.0663402591089255\\
0.9992	0.068551601079223\\
0.9992	0.0707629430495205\\
0.9992	0.0729742850198181\\
0.9992	0.0751856269901156\\
0.9992	0.0773969689604131\\
0.9992	0.0796083109307107\\
0.9992	0.0818196529010082\\
0.9992	0.0840309948713058\\
0.9992	0.0862423368416033\\
0.9992	0.0884536788119008\\
0.9992	0.0906650207821984\\
0.9992	0.0928763627524959\\
0.9994	0.0950877047227934\\
0.9995	0.097299046693091\\
0.9998	0.0995103886633885\\
0.9999	0.101721730633686\\
0.9999	0.103933072603984\\
1	0.106144414574281\\
};
\addlegendentry{$\lambda=\text{0.5}$}

\addplot [color=mycolor2, line width=3.0pt,mark=oplus,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
0.8942	-6.66133814775094e-16\\
0.8942	0.00414194206759208\\
0.8942	0.00828388413518483\\
0.8942	0.0124258262027776\\
0.8942	0.0165677682703703\\
0.8942	0.0207097103379631\\
0.8942	0.0248516524055558\\
0.8942	0.0289935944731486\\
0.8942	0.0331355365407413\\
0.8945	0.0372774786083341\\
0.8995	0.0414194206759268\\
0.9279	0.0455613627435195\\
0.9771	0.0497033048111123\\
0.9937	0.053845246878705\\
0.9944	0.0579871889462978\\
0.9944	0.0621291310138905\\
0.9944	0.0662710730814833\\
0.9944	0.070413015149076\\
0.9944	0.0745549572166688\\
0.9944	0.0786968992842615\\
0.9945	0.0828388413518543\\
0.9945	0.086980783419447\\
0.9947	0.0911227254870398\\
0.9958	0.0952646675546325\\
0.9978	0.0994066096222253\\
0.9992	0.103548551689818\\
0.9997	0.107690493757411\\
0.9997	0.111832435825004\\
0.9997	0.115974377892596\\
0.9997	0.120116319960189\\
0.9997	0.124258262027782\\
0.9997	0.128400204095374\\
0.9997	0.132542146162967\\
0.9997	0.13668408823056\\
0.9997	0.140826030298153\\
0.9998	0.144967972365745\\
0.9998	0.149109914433338\\
0.9999	0.153251856500931\\
0.9999	0.157393798568524\\
0.9999	0.161535740636116\\
0.9999	0.165677682703709\\
0.9999	0.169819624771302\\
0.9999	0.173961566838895\\
0.9999	0.178103508906487\\
0.9999	0.18224545097408\\
0.9999	0.186387393041673\\
0.9999	0.190529335109266\\
0.9999	0.194671277176858\\
1	0.198813219244451\\
};
\addlegendentry{$\lambda=\text{0.65}$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> utility2.tex <==

\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=3.71in,
at={(0.758in,0.516in)},
scale only axis,
xmin=0.3,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\huge CDF},
xtick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
every x tick label/.append style={font=\color{darkgray!60!black},font=\huge},
ymin=0,
ymax=0.35,
ylabel style={font=\color{white!15!black}},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
ylabel={\huge Utility},
every y tick label/.append style={font=\color{darkgray!60!black},font=\Large},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={CDF of Utility},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.82)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\huge}
]
%\addplot [color=mycolor1, line width=3.0pt,mark=pentagon, mark options={solid},mark size=2pt]
%  table[row sep=crcr]{%
%0.9715	-4.44089209850063e-16\\
%0.9715	0.00210553776463316\\
%0.9715	0.00421107552926677\\
%0.9715	0.00631661329390037\\
%0.9715	0.00842215105853398\\
%0.9715	0.0105276888231676\\
%0.9715	0.0126332265878012\\
%0.9715	0.0147387643524348\\
%0.9715	0.0168443021170684\\
%0.9715	0.018949839881702\\
%0.9715	0.0210553776463356\\
%0.9715	0.0231609154109692\\
%0.9715	0.0252664531756028\\
%0.9715	0.0273719909402364\\
%0.9715	0.02947752870487\\
%0.9715	0.0315830664695037\\
%0.9715	0.0336886042341373\\
%0.9715	0.0357941419987709\\
%0.9715	0.0378996797634045\\
%0.9716	0.0400052175280381\\
%0.9729	0.0421107552926717\\
%0.9759	0.0442162930573053\\
%0.9791	0.0463218308219389\\
%0.9841	0.0484273685865725\\
%0.99	0.0505329063512061\\
%0.9951	0.0526384441158397\\
%0.9984	0.0547439818804733\\
%0.9996	0.0568495196451069\\
%0.9999	0.0589550574097405\\
%0.9999	0.0610605951743741\\
%0.9999	0.0631661329390077\\
%0.9999	0.0652716707036414\\
%0.9999	0.067377208468275\\
%0.9999	0.0694827462329086\\
%0.9999	0.0715882839975422\\
%0.9999	0.0736938217621758\\
%0.9999	0.0757993595268094\\
%0.9999	0.077904897291443\\
%0.9999	0.0800104350560766\\
%0.9999	0.0821159728207102\\
%0.9999	0.0842215105853438\\
%0.9999	0.0863270483499774\\
%0.9999	0.088432586114611\\
%0.9999	0.0905381238792446\\
%0.9999	0.0926436616438782\\
%0.9999	0.0947491994085118\\
%0.9999	0.0968547371731455\\
%0.9999	0.098960274937779\\
%1	0.101065812702413\\
%};
%\addlegendentry{$\lambda\text{=0.35}$}

\addplot [color=mycolor1, line width=3.0pt,mark=x,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
0.7216	-4.44089209850063e-16\\
0.7216	0.00398225496915452\\
0.7216	0.00796450993830948\\
0.7216	0.0119467649074644\\
0.7216	0.0159290198766194\\
0.7216	0.0199112748457744\\
0.7216	0.0238935298149293\\
0.7217	0.0278757847840843\\
0.7221	0.0318580397532392\\
0.7272	0.0358402947223942\\
0.7521	0.0398225496915492\\
0.823	0.0438048046607041\\
0.9061	0.0477870596298591\\
0.9506	0.051769314599014\\
0.9588	0.055751569568169\\
0.959	0.059733824537324\\
0.959	0.0637160795064789\\
0.959	0.0676983344756339\\
0.959	0.0716805894447888\\
0.9591	0.0756628444139438\\
0.9595	0.0796450993830988\\
0.9618	0.0836273543522537\\
0.9665	0.0876096093214087\\
0.9756	0.0915918642905636\\
0.9863	0.0955741192597186\\
0.9937	0.0995563742288735\\
0.9962	0.103538629198029\\
0.9967	0.107520884167183\\
0.9968	0.111503139136338\\
0.9968	0.115485394105493\\
0.9968	0.119467649074648\\
0.9968	0.123449904043803\\
0.9968	0.127432159012958\\
0.9971	0.131414413982113\\
0.9977	0.135396668951268\\
0.9982	0.139378923920423\\
0.9988	0.143361178889578\\
0.9991	0.147343433858733\\
0.9993	0.151325688827888\\
0.9996	0.155307943797043\\
0.9996	0.159290198766198\\
0.9996	0.163272453735353\\
0.9996	0.167254708704508\\
0.9996	0.171236963673663\\
0.9996	0.175219218642818\\
0.9996	0.179201473611973\\
0.9998	0.183183728581128\\
0.9998	0.187165983550283\\
1	0.191148238519438\\
};
\addlegendentry{$\lambda=\text{0.50}$}

\addplot [color=mycolor2, line width=3.0pt,mark=oplus,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
0.3163	-4.44089209850063e-16\\
0.3163	0.0065219551665417\\
0.3163	0.0130439103330838\\
0.3163	0.019565865499626\\
0.3163	0.0260878206661681\\
0.3185	0.0326097758327102\\
0.4072	0.0391317309992524\\
0.6376	0.0456536861657945\\
0.6938	0.0521756413323367\\
0.6945	0.0586975964988788\\
0.6945	0.0652195516654209\\
0.6948	0.0717415068319631\\
0.6986	0.0782634619985052\\
0.7331	0.0847854171650474\\
0.8232	0.0913073723315895\\
0.8871	0.0978293274981317\\
0.8964	0.104351282664674\\
0.8969	0.110873237831216\\
0.8971	0.117395192997758\\
0.8995	0.1239171481643\\
0.9131	0.130439103330842\\
0.9401	0.136961058497384\\
0.9654	0.143483013663927\\
0.9727	0.150004968830469\\
0.9733	0.156526923997011\\
0.9733	0.163048879163553\\
0.9743	0.169570834330095\\
0.9781	0.176092789496637\\
0.9861	0.182614744663179\\
0.9924	0.189136699829722\\
0.9945	0.195658654996264\\
0.995	0.202180610162806\\
0.995	0.208702565329348\\
0.9953	0.21522452049589\\
0.9962	0.221746475662432\\
0.9979	0.228268430828974\\
0.9989	0.234790385995517\\
0.9993	0.241312341162059\\
0.9993	0.247834296328601\\
0.9993	0.254356251495143\\
0.9993	0.260878206661685\\
0.9993	0.267400161828227\\
0.9994	0.273922116994769\\
0.9997	0.280444072161312\\
0.9999	0.286966027327854\\
0.9999	0.293487982494396\\
0.9999	0.300009937660938\\
0.9999	0.30653189282748\\
1	0.313053847994022\\
};
\addlegendentry{$\lambda=\text{0.65}$}

%\addplot [color=mycolor4, line width=3.0pt, mark=diamond,
%mark options={solid},
%mark size=2pt]
%  table[row sep=crcr]{%
%0.3657	-4.44089209850063e-16\\
%0.3657	0.00667919815199992\\
%0.3657	0.0133583963040003\\
%0.3657	0.0200375944560007\\
%0.3657	0.026716792608001\\
%0.3679	0.0333959907600014\\
%0.459	0.0400751889120017\\
%0.6969	0.0467543870640021\\
%0.7353	0.0534335852160025\\
%0.7356	0.0601127833680028\\
%0.7356	0.0667919815200032\\
%0.7356	0.0734711796720036\\
%0.7384	0.0801503778240039\\
%0.7722	0.0868295759760043\\
%0.865	0.0935087741280047\\
%0.9149	0.100187972280005\\
%0.9191	0.106867170432005\\
%0.9192	0.113546368584006\\
%0.9192	0.120225566736006\\
%0.9209	0.126904764888007\\
%0.9337	0.133583963040007\\
%0.9584	0.140263161192007\\
%0.9766	0.146942359344008\\
%0.9797	0.153621557496008\\
%0.9798	0.160300755648008\\
%0.9799	0.166979953800009\\
%0.9805	0.173659151952009\\
%0.9838	0.180338350104009\\
%0.9911	0.18701754825601\\
%0.9952	0.19369674640801\\
%0.9963	0.200375944560011\\
%0.9964	0.207055142712011\\
%0.9964	0.213734340864011\\
%0.9964	0.220413539016012\\
%0.9972	0.227092737168012\\
%0.9986	0.233771935320012\\
%0.9994	0.240451133472013\\
%0.9994	0.247130331624013\\
%0.9995	0.253809529776013\\
%0.9995	0.260488727928014\\
%0.9995	0.267167926080014\\
%0.9996	0.273847124232015\\
%0.9998	0.280526322384015\\
%0.9999	0.287205520536015\\
%0.9999	0.293884718688016\\
%0.9999	0.300563916840016\\
%0.9999	0.307243114992016\\
%0.9999	0.313922313144017\\
%1	0.320601511296017\\
%};
%\addlegendentry{$\lambda\text{=0.70}$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
